A Model You Can Hear: Audio Identification with Playable Prototypes

Machine learning techniques have proved useful for classifying and analyzing audio content. However, recent methods typically rely on abstract and high-dimensional representations that are difficult to interpret. Inspired by transformation-invariant approaches developed for image and 3D data, we propose an audio identification model based on learnable spectral prototypes. Equipped with dedicated transformation networks, these prototypes can be used to cluster and classify input audio samples from large collections of sounds. Our model can be trained with or without supervision and reaches state-of-the-art results for speaker and instrument identification, while remaining easily interpretable. The code is available at: https://github.com/romainloiseau/a-model-you-can-hear

==> figures/deformation.tex <==
\newcommand{\adddeformation}[2]{
    {\noindent\!\!\begin{tikzpicture}[every node/.style={inner sep=.5pt,outer sep=0}]]
        \node[anchor=south] at (0, 0) {\includegraphics[width=\linewidth, height=5em]{images/deformations/new/#1_v2.png}} ;
        \draw [stealth-stealth](-2,-0.1) -- (2,-0.1);
        \node[] at (0,-.35) {{\small{\textit{#2}}}};
    \end{tikzpicture}\!\!
    \vspace{-.25em}
    }
}

\begin{subfigure}{.025\linewidth}
    \centering
    \includegraphics[keepaspectratio=False,width=.5\linewidth,height=5em]{images/deformations/new/zero.png}\vspace{1.25em}
    \subcaption*{$P_k$}\label{fig:visutransfo:p}
\end{subfigure}
\begin{subfigure}{.235\linewidth}
    \adddeformation{gain}{varying amplitude}
    \subcaption{Gain}\label{fig:visutransfo:gain}
\end{subfigure}
\begin{subfigure}{.235\linewidth}
    \adddeformation{pitchshift}{shifting pitch}
    \subcaption{Pitch}\label{fig:visutransfo:pitch}
\end{subfigure}
\begin{subfigure}{.235\linewidth}
    \adddeformation{lf}{varying slope}
    \subcaption{Low-frequency filter}\label{fig:visutransfo:lf}
\end{subfigure}
\begin{subfigure}{.235\linewidth}
    \adddeformation{hf}{varying slope}
    \subcaption{High-frequency filter}\label{fig:visutransfo:hf}
\end{subfigure}
